A Computational Model for Molecular Interactions Between Curved Slender Fibers Undergoing Large 3D Deformations With a Focus on Electrostatic, van der Waals and Repulsive Steric Forces

This contribution proposes the first 3D beam-to-beam interaction model for molecular interactions between curved slender fibers undergoing large deformations. While the general model is not restricted to a specific beam formulation, in the present work it is combined with the geometrically exact beam theory and discretized via the finite element method. A direct evaluation of the total interaction potential for general 3D bodies requires the integration of contributions from molecule or charge distributions over the volumes of the interaction partners, leading to a 6D integral (two nested 3D integrals) that has to be solved numerically. Here, we propose a novel strategy to formulate reduced section-to-section interaction laws for the resultant interaction potential between a pair of cross-sections of two slender fibers such that only two 1D integrals along the fibers' length directions have to be solved numerically. This section-to-section interaction potential (SSIP) approach yields a significant gain in efficiency, which is essential to enable the simulation of relevant time and length scales for many practical applications. In a first step, the generic structure of SSIP laws, which is suitable for the most general interaction scenario (e.g. fibers with arbitrary cross-section shape and inhomogeneous atomic/charge density within the cross-section) is presented. Assuming circular, homogeneous cross-sections, in a next step, specific analytical expressions for SSIP laws describing short-range volume interactions (e.g. van der Waals or steric interactions) and long-range surface interactions (e.g. Coulomb interactions) are proposed. The validity of the SSIP laws as well as the accuracy and robustness of the general SSIP approach to beam-to-beam interactions is thoroughly verified by means of a set of numerical examples considering steric repulsion, electrostatic or van der Waals adhesion.

==> 02_figures/beam_kinematics.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_kinematics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_kinematics.pdf}}%
    \put(0.01291221,0.01813947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_1$}}}%
    \put(0.10228265,0.07458409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_2$}}}%
    \put(-0.04004585,0.14161191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_kinematics.pdf}}%
    \put(0.53245124,0.5832015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr'(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_kinematics.pdf}}%
    \put(0.74683119,0.55528649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_0(s) \rightarrow \vr(s)$}}}%
    \put(0.74683119,0.48045101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vLambda_0(s) \rightarrow \vLambda(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_kinematics.pdf}}%
    \put(0.40144107,0.17336179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_0(s)$}}}%
    \put(0.38610557,0.48860802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_kinematics.pdf}}%
    \put(0.18991215,0.38687989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_kinematics.pdf}}%
    \put(0.23584337,0.3067775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beam_kinematics.pdf}}%
    \put(0.59354667,0.29235033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{01}$}}}%
    \put(0.54709757,0.33997536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{02}$}}}%
    \put(0.44945432,0.33821147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{03}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beam_kinematics.pdf}}%
    \put(0.48195547,0.6317499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{1}$}}}%
    \put(0.42966015,0.67238992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{2}$}}}%
    \put(0.34765516,0.65016326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{3}$}}}%
  \end{picture}%
\endgroup%


==> 02_figures/beam_to_beam_interaction_particle_clouds.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_to_beam_interaction_particle_clouds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81818182)%
    \put(0.57101503,0.27377435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34808452\unitlength}\raggedright $\mathcal{B}_1: \rho_1, V_1$ \end{minipage}}}%
    \put(0.16404953,0.75106657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34808452\unitlength}\raggedright $\mathcal{B}_2: \rho_2, V_2$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_to_beam_interaction_particle_clouds.pdf}}%
  \end{picture}%
\endgroup%


==> 02_figures/beam_to_beam_interaction_pot_double_integration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_to_beam_interaction_pot_double_integration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81818182)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_to_beam_interaction_pot_double_integration.pdf}}%
    \put(0.01408605,-0.00586789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_1$}}}%
    \put(0.1074748,0.05519267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_2$}}}%
    \put(-0.05394897,0.12882923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_to_beam_interaction_pot_double_integration.pdf}}%
    \put(0.51730049,0.16805067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1$}}}%
    \put(0.20717676,0.40152564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_2$}}}%
    \put(0.51728162,0.52498876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vpsi_{1-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_to_beam_interaction_pot_double_integration.pdf}}%
    \put(0.43860312,0.4585195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_{1-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_to_beam_interaction_pot_double_integration.pdf}}%
    \put(0.18176084,0.12312106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_1(\xi_{1\text{,GP}})$}}}%
    \put(0.21338772,0.30083482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_2(\xi_{2\text{,GP}})$}}}%
    \put(0.51479351,0.26081479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{1\text{,GP}}$}}}%
    \put(0.35238659,0.6743252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2\text{,GP}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_to_beam_interaction_pot_double_integration.pdf}}%
  \end{picture}%
\endgroup%


==> 02_figures/beam_to_beam_interaction_sketch_assumptions_long-range.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_to_beam_interaction_sketch_assumptions_long-range.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.63685458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52512222)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_to_beam_interaction_sketch_assumptions_long-range.pdf}}%
    \put(0.32220209,0.3545384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_to_beam_interaction_sketch_assumptions_long-range.pdf}}%
  \end{picture}%
\endgroup%


==> 02_figures/beam_to_beam_interaction_sketch_assumptions_short-range.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_to_beam_interaction_sketch_assumptions_short-range.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{164.40944882bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60344828)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_to_beam_interaction_sketch_assumptions_short-range.pdf}}%
    \put(0.57582582,0.53501695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_to_beam_interaction_sketch_assumptions_short-range.pdf}}%
    \put(0.46989974,0.5489286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.92727226,0.39320523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_to_beam_interaction_sketch_assumptions_short-range.pdf}}%
    \put(0.87100798,0.49917548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.55878945,0.13745022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_to_beam_interaction_sketch_assumptions_short-range.pdf}}%
    \put(0.71894635,0.30781689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_1'(s_{1\text{c}})$}}}%
    \put(0.63850448,0.4066261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_2'(s_{2\text{c}})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_to_beam_interaction_sketch_assumptions_short-range.pdf}}%
    \put(0.38331131,0.36001678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_{1-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_to_beam_interaction_sketch_assumptions_short-range.pdf}}%
  \end{picture}%
\endgroup%


==> 02_figures/num_ex_elstat_attraction_twocrossedbeams_snapintocontact_problem_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'num_ex_elstat_attraction_twocrossedbeams_snapintocontact_problem_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.87451172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88885093)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{num_ex_elstat_attraction_twocrossedbeams_snapintocontact_problem_setup.pdf}}%
    \put(0.49569408,0.05220484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\frac{l}{2},0,5R)$}}}%
    \put(0.1303804,0.85166312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\frac{l}{2},l,5R)$}}}%
    \put(0.61863374,0.85140022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(l,l,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{num_ex_elstat_attraction_twocrossedbeams_snapintocontact_problem_setup.pdf}}%
    \put(0.08050986,0.1916193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.18248158,0.07641516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{num_ex_elstat_attraction_twocrossedbeams_snapintocontact_problem_setup.pdf}}%
    \put(-0.00406294,0.07641516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{num_ex_elstat_attraction_twocrossedbeams_snapintocontact_problem_setup.pdf}}%
  \end{picture}%
\endgroup%


==> 02_figures/num_ex_elstat_attraction_twoparallelbeams_problem_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'num_ex_elstat_attraction_twoparallelbeams_problem_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.23821373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00808391)%
    \put(0,0){\includegraphics[width=\unitlength]{num_ex_elstat_attraction_twoparallelbeams_problem_setup.pdf}}%
    \put(0.52269672,0.02679491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.02146197,0.45038805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.1768213,0.95226113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.25897618,0.86904961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%

